Point-to-ellipse Fourier series

Fourier series with power series coefficients for the normal and distance to a point from an ellipse are derived. These expressions are the first of their kind and opens up a range of analysis and computational possibilities.

==> (inline-0) <==
\begin{tabular}{ @{\hspace{0mm}} c@{\hspace{1mm}} c@{\hspace{1mm}} | @{\hspace{0mm}} l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{} }
$n$ & $k\setminus l$ & $\phantom{-}e^{2\cdot1}$ & $\phantom{-}e^{2\cdot2}$ & $\phantom{-}e^{2\cdot3}$ & $\phantom{-}e^{2\cdot4}$ & $\phantom{-}e^{2\cdot5}$ & $\phantom{-}e^{2\cdot6}$ & $\phantom{-}e^{2\cdot7}$ & $\phantom{-}e^{2\cdot8}$ \\ \hline
 1 & $\rho^{-1}$  & $\phantom{-}1/2$  & $\phantom{-}1/8$  & $\phantom{-}15/256$  & $\phantom{-}35/1024$  & $\phantom{-}735/32768$  & $\phantom{-}2079/131072$  & $\phantom{-}99099/8388608$  & $\phantom{-}306735/33554432$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}1/32$  & $\phantom{-}1/32$  & $\phantom{-}7/256$  & $\phantom{-}3/128$  & $\phantom{-}165/8192$  & $\phantom{-}143/8192$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3/64$  & $-9/256$  & $-105/4096$  & $-315/16384$  & $-31185/2097152$  & $-99099/8388608$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/2048$  & $-25/8192$  & $-1575/524288$  & $-5775/2097152$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-35/131072$  & $-245/524288$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 2 & $\rho^{-1}$  & $\phantom{-}\times$  & $-1/16$  & $-3/64$  & $-35/1024$  & $-105/4096$  & $-10395/524288$  & $-33033/2097152$  & $-429429/33554432$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}1/4$  & $\phantom{-}1/8$  & $\phantom{-}1/16$  & $\phantom{-}1/32$  & $\phantom{-}15/1024$  & $\phantom{-}11/2048$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}15/256$  & $\phantom{-}75/1024$  & $\phantom{-}4725/65536$  & $\phantom{-}17325/262144$  & $\phantom{-}495495/8388608$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/16$  & $-1/16$  & $-51/1024$  & $-19/512$  & $-55/2048$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-175/32768$  & $-1225/131072$  & $-24255/2097152$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-147/524288$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 3 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3/256$  & $\phantom{-}15/1024$  & $\phantom{-}945/65536$  & $\phantom{-}3465/262144$  & $\phantom{-}99099/8388608$  & $\phantom{-}351351/33554432$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3/32$  & $-3/32$  & $-39/512$  & $-15/256$  & $-363/8192$  & $-273/8192$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/192$  & $\phantom{-}35/256$  & $\phantom{-}525/8192$  & $\phantom{-}1225/98304$  & $-40425/2097152$  & $-315315/8388608$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}3/32$  & $\phantom{-}9/64$  & $\phantom{-}39/256$  & $\phantom{-}75/512$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-315/4096$  & $-1575/16384$  & $-41895/524288$  & $-112455/2097152$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-9/512$  & $-9/256$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}693/131072$  & $\phantom{-}4851/524288$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 4 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/2048$  & $-35/8192$  & $-693/131072$  & $-3003/524288$  & $-195195/33554432$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/32$  & $\phantom{-}3/64$  & $\phantom{-}13/256$  & $\phantom{-}25/512$  & $\phantom{-}91/2048$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-63/512$  & $-315/2048$  & $-2205/16384$  & $-6615/65536$  & $-567567/8388608$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/32$  & $\phantom{-}5/32$  & $\phantom{-}15/256$  & $-5/128$  & $-225/2048$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}1155/8192$  & $\phantom{-}8085/32768$  & $\phantom{-}606375/2097152$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3/32$  & $-9/64$  & $-15/128$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-21021/524288$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/512$  \\[0.4mm]
\hline
 5 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/65536$  & $\phantom{-}315/262144$  & $\phantom{-}15015/8388608$  & $\phantom{-}75075/33554432$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/512$  & $-5/256$  & $-215/8192$  & $-245/8192$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}495/8192$  & $\phantom{-}3465/32768$  & $\phantom{-}259875/2097152$  & $\phantom{-}1029105/8388608$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/32$  & $-15/64$  & $-55/256$  & $-75/512$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3003/20480$  & $\phantom{-}3003/16384$  & $\phantom{-}21021/524288$  & $-315315/2097152$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}105/512$  & $\phantom{-}105/256$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-15015/131072$  & $-105105/524288$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 6 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-63/524288$  & $-693/2097152$  & $-19305/33554432$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3/1024$  & $\phantom{-}15/2048$  & $\phantom{-}3/256$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5005/196608$  & $-15015/262144$  & $-693693/8388608$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}105/1024$  & $\phantom{-}105/512$  & $\phantom{-}525/2048$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-6435/32768$  & $-45045/131072$  & $-675675/2097152$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/48$  & $\phantom{-}7/32$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}153153/524288$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-9/64$  \\[0.4mm]
\hline
 7 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/8388608$  & $\phantom{-}3003/33554432$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7/8192$  & $-21/8192$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}20475/2097152$  & $\phantom{-}225225/8388608$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7/128$  & $-35/256$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}85085/524288$  & $\phantom{-}765765/2097152$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-63/256$  & $-63/128$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}138567/917504$  & $\phantom{-}138567/524288$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 8 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/67108864$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/4096$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-58905/16777216$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}105/4096$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-440895/4194304$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}63/256$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-323323/1048576$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}165/1024$  \\[0.4mm]
\end{tabular}
\begin{tabular}{ @{\hspace{0mm}} c@{\hspace{1mm}} c@{\hspace{1mm}} | @{\hspace{0mm}} l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{} }
$n$ & $k\setminus l$ & $\phantom{-}e^{2\cdot1}$ & $\phantom{-}e^{2\cdot2}$ & $\phantom{-}e^{2\cdot3}$ & $\phantom{-}e^{2\cdot4}$ & $\phantom{-}e^{2\cdot5}$ & $\phantom{-}e^{2\cdot6}$ & $\phantom{-}e^{2\cdot7}$ & $\phantom{-}e^{2\cdot8}$ & $\phantom{-}e^{2\cdot9}$ \\ \hline
 0 & $\rho^{-1}$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  \\[0.4mm]
\hline
 1 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $-2$  & $\phantom{-}2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-35/6$  & $\phantom{-}5$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-12$  & $\phantom{-}10$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-21$  & $\phantom{-}35/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-100/3$  & $\phantom{-}28$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-99/2$  & $\phantom{-}42$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-70$  & $\phantom{-}60$  \\[0.4mm]
\hline
 2 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3/8$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3$  & $\phantom{-}3$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/6$  & $-77/4$  & $\phantom{-}105/8$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}30$  & $-72$  & $\phantom{-}42$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3843/40$  & $-819/4$  & $\phantom{-}441/4$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}730/3$  & $-490$  & $\phantom{-}252$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}4257/8$  & $-2079/2$  & $\phantom{-}2079/4$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1050$  & $-2016$  \\[0.4mm]
\hline
 3 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/16$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-4$  & $\phantom{-}4$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}63/4$  & $-675/16$  & $\phantom{-}105/4$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-20$  & $\phantom{-}140$  & $-240$  & $\phantom{-}120$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3003/20$  & $\phantom{-}11187/16$  & $-3927/4$  & $\phantom{-}3465/8$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-660$  & $\phantom{-}2580$  & $-3240$  & $\phantom{-}1320$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-246675/112$  & $\phantom{-}31317/4$  & $-73359/8$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-6160$  & $\phantom{-}20664$  \\[0.4mm]
\hline
 4 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/128$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5$  & $\phantom{-}5$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}495/16$  & $-7315/96$  & $\phantom{-}5775/128$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-80$  & $\phantom{-}405$  & $-600$  & $\phantom{-}275$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3003/40$  & $-7293/8$  & $\phantom{-}181181/64$  & $-105105/32$  & $\phantom{-}165165/128$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2240/3$  & $-5705$  & $\phantom{-}14070$  & $-42350/3$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}469755/112$  & $-828685/32$  & $\phantom{-}3571425/64$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}17430$  & $-95200$  \\[0.4mm]
\hline
 5 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}63/256$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-6$  & $\phantom{-}6$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5005/96$  & $-31395/256$  & $\phantom{-}9009/128$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-210$  & $\phantom{-}924$  & $-1260$  & $\phantom{-}546$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}6435/16$  & $-105105/32$  & $\phantom{-}1085175/128$  & $-1126125/128$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-896/3$  & $\phantom{-}5600$  & $-27216$  & $\phantom{-}161840/3$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-415701/112$  & $\phantom{-}1349205/32$  & $-20357415/128$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-25452$  & $\phantom{-}227304$  \\[0.4mm]
\hline
 6 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/1024$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7$  & $\phantom{-}7$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}20475/256$  & $-93555/512$  & $\phantom{-}105105/1024$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-448$  & $\phantom{-}1820$  & $-2352$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}85085/64$  & $-580125/64$  & $\phantom{-}21500325/1024$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2016$  & $\phantom{-}24192$  & $-94920$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}138567/112$  & $-1062347/32$  & $\phantom{-}29665935/128$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}18480$  & $-292320$  \\[0.4mm]
\hline
 7 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}429/2048$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-8$  & $\phantom{-}8$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}58905/512$  & $-527527/2048$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-840$  & $\phantom{-}3240$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}440895/128$  & $-10818885/512$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-8064$  & $\phantom{-}78400$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}323323/32$  & $-21427497/128$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5280$  & $\phantom{-}192192$  \\[0.4mm]
\hline
 8 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}6435/32768$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-9$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}323323/2048$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1440$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7834365/1024$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-24640$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}6084351/128$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-50688$  \\[0.4mm]
\end{tabular}
\begin{tabular}{ @{\hspace{0mm}} c@{\hspace{1mm}} c@{\hspace{1mm}} | @{\hspace{0mm}} l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{} }
$n$ & $k\setminus l$ & $\phantom{-}e^{2\cdot1}$ & $\phantom{-}e^{2\cdot2}$ & $\phantom{-}e^{2\cdot3}$ & $\phantom{-}e^{2\cdot4}$ & $\phantom{-}e^{2\cdot5}$ & $\phantom{-}e^{2\cdot6}$ & $\phantom{-}e^{2\cdot7}$ & $\phantom{-}e^{2\cdot8}$ \\ \hline
 0 & $\rho^{-0}$  & $\phantom{-}1/4$  & $\phantom{-}3/64$  & $\phantom{-}5/256$  & $\phantom{-}175/16384$  & $\phantom{-}441/65536$  & $\phantom{-}4851/1048576$  & $\phantom{-}14157/4194304$  & $\phantom{-}2760615/1073741824$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}1/16$  & $\phantom{-}1/32$  & $\phantom{-}5/256$  & $\phantom{-}7/512$  & $\phantom{-}21/2048$  & $\phantom{-}33/4096$  & $\phantom{-}429/65536$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/1024$  & $\phantom{-}1/1024$  & $\phantom{-}7/8192$  & $\phantom{-}3/4096$  & $\phantom{-}165/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/16384$  & $\phantom{-}3/32768$  & $\phantom{-}27/262144$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}25/4194304$  \\[0.4mm]
\hline
 1 & $\rho^{-0}$  & $-1/4$  & $-1/16$  & $-15/512$  & $-35/2048$  & $-735/65536$  & $-2079/262144$  & $-99099/16777216$  & $-306735/67108864$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-1/64$  & $-1/64$  & $-7/512$  & $-3/256$  & $-165/16384$  & $-143/16384$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/32$  & $\phantom{-}3/128$  & $\phantom{-}35/2048$  & $\phantom{-}105/8192$  & $\phantom{-}10395/1048576$  & $\phantom{-}33033/4194304$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}1/1024$  & $\phantom{-}3/2048$  & $\phantom{-}27/16384$  & $\phantom{-}55/32768$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}5/131072$  & $\phantom{-}5/65536$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 2 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}1/64$  & $\phantom{-}3/256$  & $\phantom{-}35/4096$  & $\phantom{-}105/16384$  & $\phantom{-}10395/2097152$  & $\phantom{-}33033/8388608$  & $\phantom{-}429429/134217728$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $-1/16$  & $-1/32$  & $-1/64$  & $-1/128$  & $-15/4096$  & $-11/8192$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-1/64$  & $-5/256$  & $-315/16384$  & $-1155/65536$  & $-33033/2097152$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/256$  & $\phantom{-}5/256$  & $\phantom{-}255/16384$  & $\phantom{-}95/8192$  & $\phantom{-}275/32768$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}5/2048$  & $\phantom{-}35/8192$  & $\phantom{-}693/131072$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-35/32768$  & $-105/65536$  & $-7/4096$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-21/524288$  \\[0.4mm]
\hline
 3 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/512$  & $-5/2048$  & $-315/131072$  & $-1155/524288$  & $-33033/16777216$  & $-117117/67108864$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/64$  & $\phantom{-}1/64$  & $\phantom{-}13/1024$  & $\phantom{-}5/512$  & $\phantom{-}121/16384$  & $\phantom{-}91/16384$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/32$  & $-3/128$  & $-45/4096$  & $-35/16384$  & $\phantom{-}3465/1048576$  & $\phantom{-}27027/4194304$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-35/2048$  & $-105/4096$  & $-455/16384$  & $-875/32768$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/64$  & $\phantom{-}5/256$  & $\phantom{-}133/8192$  & $\phantom{-}357/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}567/131072$  & $\phantom{-}567/65536$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/512$  & $-7/2048$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 4 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/16384$  & $\phantom{-}35/65536$  & $\phantom{-}693/1048576$  & $\phantom{-}3003/4194304$  & $\phantom{-}195195/268435456$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/256$  & $-3/512$  & $-13/2048$  & $-25/4096$  & $-91/16384$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/64$  & $\phantom{-}5/256$  & $\phantom{-}35/2048$  & $\phantom{-}105/8192$  & $\phantom{-}9009/1048576$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-21/1024$  & $-21/1024$  & $-63/8192$  & $\phantom{-}21/4096$  & $\phantom{-}945/65536$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-5/256$  & $-35/1024$  & $-2625/65536$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/16384$  & $\phantom{-}693/32768$  & $\phantom{-}1155/65536$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $\phantom{-}7/1024$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3003/1048576$  \\[0.4mm]
\hline
 5 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7/131072$  & $-63/524288$  & $-3003/16777216$  & $-15015/67108864$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/1024$  & $\phantom{-}1/512$  & $\phantom{-}43/16384$  & $\phantom{-}49/16384$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-25/4096$  & $-175/16384$  & $-13125/1048576$  & $-51975/4194304$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}33/2048$  & $\phantom{-}99/4096$  & $\phantom{-}363/16384$  & $\phantom{-}495/32768$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/64$  & $-5/256$  & $-35/8192$  & $\phantom{-}525/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-3003/131072$  & $-3003/65536$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/512$  & $\phantom{-}49/2048$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 6 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}21/2097152$  & $\phantom{-}231/8388608$  & $\phantom{-}6435/134217728$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/4096$  & $-5/8192$  & $-1/1024$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/16384$  & $\phantom{-}315/65536$  & $\phantom{-}14553/2097152$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-143/16384$  & $-143/8192$  & $-715/32768$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/2048$  & $\phantom{-}245/8192$  & $\phantom{-}3675/131072$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/32768$  & $-1287/65536$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  & $-7/256$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7293/524288$  \\[0.4mm]
\hline
 7 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-33/16777216$  & $-429/67108864$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/16384$  & $\phantom{-}3/16384$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-735/1048576$  & $-8085/4194304$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}65/16384$  & $\phantom{-}325/32768$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-49/4096$  & $-441/16384$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2431/131072$  & $\phantom{-}2431/65536$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3/256$  & $-21/1024$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}0$  \\[0.4mm]
\hline
 8 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}429/1073741824$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/65536$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/1048576$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-425/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}441/65536$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-4199/262144$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}21/1024$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-46189/4194304$  \\[0.4mm]
\end{tabular}
\begin{tabular}{ @{\hspace{0mm}} c@{\hspace{1mm}} c@{\hspace{1mm}} | @{\hspace{0mm}} l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{} }
$n$ & $k\setminus l$ & $\phantom{-}e^{2\cdot1}$ & $\phantom{-}e^{2\cdot2}$ & $\phantom{-}e^{2\cdot3}$ & $\phantom{-}e^{2\cdot4}$ & $\phantom{-}e^{2\cdot5}$ & $\phantom{-}e^{2\cdot6}$ & $\phantom{-}e^{2\cdot7}$ & $\phantom{-}e^{2\cdot8}$ \\ \hline
 1 & $\rho^{-0}$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/2$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/2$  \\[0.4mm]
\hline
 2 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}1/8$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $-1/2$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3/2$  & $\phantom{-}5/4$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-25/8$  & $\phantom{-}5/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-11/2$  & $\phantom{-}35/8$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-35/4$  & $\phantom{-}7$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-13$  & $\phantom{-}21/2$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-147/8$  \\[0.4mm]
\hline
 3 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/16$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/2$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $-13/4$  & $\phantom{-}35/16$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}21/4$  & $-49/4$  & $\phantom{-}7$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}17$  & $-35$  & $\phantom{-}147/8$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}693/16$  & $-84$  & $\phantom{-}42$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}95$  & $-357/2$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3003/16$  \\[0.4mm]
\hline
 4 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/128$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/2$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2$  & $-85/16$  & $\phantom{-}105/32$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-21/8$  & $\phantom{-}18$  & $-243/8$  & $\phantom{-}15$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-20$  & $\phantom{-}725/8$  & $-1995/16$  & $\phantom{-}3465/64$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1419/16$  & $\phantom{-}5379/16$  & $-825/2$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-595/2$  & $\phantom{-}4095/4$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-106821/128$  \\[0.4mm]
\hline
 5 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/256$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/2$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}25/8$  & $-245/32$  & $\phantom{-}1155/256$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-33/4$  & $\phantom{-}165/4$  & $-121/2$  & $\phantom{-}55/2$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}8$  & $-95$  & $\phantom{-}4641/16$  & $-5313/16$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1287/16$  & $-9581/16$  & $\phantom{-}11583/8$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}455$  & $-10927/4$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}60775/32$  \\[0.4mm]
\hline
 6 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}21/1024$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/2$  & $\phantom{-}1/2$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/8$  & $-2625/256$  & $\phantom{-}3003/512$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-143/8$  & $\phantom{-}78$  & $-845/8$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35$  & $-1127/4$  & $\phantom{-}46011/64$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/16$  & $\phantom{-}7865/16$  & $-18785/8$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-336$  & $\phantom{-}3724$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-148291/64$  \\[0.4mm]
\hline
 7 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}33/2048$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/2$  & $\phantom{-}1/2$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}735/128$  & $-6699/512$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-65/2$  & $\phantom{-}525/4$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}98$  & $-1323/2$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2431/16$  & $\phantom{-}14365/8$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}96$  & $-2520$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}46189/32$  \\[0.4mm]
\hline
 8 & $\rho^{-0}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}429/32768$  \\[-0.2mm]
 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/2$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/32$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-425/8$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}441/2$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-4199/8$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}672$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-46189/128$  \\[0.4mm]
\end{tabular}
\begin{tabular}{ @{\hspace{0mm}} c@{\hspace{1mm}} c@{\hspace{1mm}} | @{\hspace{0mm}} l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{} }
$n$ & $k\setminus l$ & $\phantom{-}e^{2\cdot1}$ & $\phantom{-}e^{2\cdot2}$ & $\phantom{-}e^{2\cdot3}$ & $\phantom{-}e^{2\cdot4}$ & $\phantom{-}e^{2\cdot5}$ & $\phantom{-}e^{2\cdot6}$ & $\phantom{-}e^{2\cdot7}$ & $\phantom{-}e^{2\cdot8}$ \\ \hline
 0 & $\rho^{-1}$  & $\phantom{-}1/2$  & $\phantom{-}1/16$  & $\phantom{-}3/128$  & $\phantom{-}25/2048$  & $\phantom{-}245/32768$  & $\phantom{-}1323/262144$  & $\phantom{-}7623/2097152$  & $\phantom{-}184041/67108864$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}3/16$  & $\phantom{-}1/32$  & $\phantom{-}3/256$  & $\phantom{-}3/512$  & $\phantom{-}7/2048$  & $\phantom{-}9/4096$  & $\phantom{-}99/65536$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/8$  & $\phantom{-}1/32$  & $\phantom{-}15/1024$  & $\phantom{-}35/4096$  & $\phantom{-}735/131072$  & $\phantom{-}2079/524288$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}85/1024$  & $\phantom{-}23/1024$  & $\phantom{-}87/8192$  & $\phantom{-}25/4096$  & $\phantom{-}1025/262144$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/16$  & $\phantom{-}5/256$  & $\phantom{-}21/2048$  & $\phantom{-}105/16384$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}791/16384$  & $\phantom{-}519/32768$  & $\phantom{-}2217/262144$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/128$  & $\phantom{-}7/512$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}135489/4194304$  \\[0.4mm]
\hline
 1 & $\rho^{-1}$  & $\phantom{-}1/2$  & $\phantom{-}0$  & $-3/256$  & $-5/512$  & $-245/32768$  & $-189/32768$  & $-38115/8388608$  & $-61347/16777216$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}1/2$  & $\phantom{-}7/64$  & $\phantom{-}3/64$  & $\phantom{-}13/512$  & $\phantom{-}1/64$  & $\phantom{-}171/16384$  & $\phantom{-}121/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/4$  & $\phantom{-}1/16$  & $\phantom{-}15/512$  & $\phantom{-}35/2048$  & $\phantom{-}735/65536$  & $\phantom{-}2079/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}11/64$  & $\phantom{-}51/1024$  & $\phantom{-}51/2048$  & $\phantom{-}245/16384$  & $\phantom{-}325/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/8$  & $\phantom{-}5/128$  & $\phantom{-}21/1024$  & $\phantom{-}105/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}199/2048$  & $\phantom{-}4257/131072$  & $\phantom{-}1161/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/64$  & $\phantom{-}7/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}8479/131072$  \\[0.4mm]
\hline
 2 & $\rho^{-1}$  & $\phantom{-}\times$  & $-1/16$  & $-3/128$  & $-5/512$  & $-35/8192$  & $-945/524288$  & $-2541/4194304$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}5/16$  & $-1/32$  & $-3/64$  & $-5/128$  & $-125/4096$  & $-195/8192$  & $-77/4096$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3/8$  & $\phantom{-}1/8$  & $\phantom{-}15/256$  & $\phantom{-}245/8192$  & $\phantom{-}4095/262144$  & $\phantom{-}2079/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}49/256$  & $\phantom{-}19/256$  & $\phantom{-}783/16384$  & $\phantom{-}285/8192$  & $\phantom{-}875/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/8$  & $\phantom{-}5/128$  & $\phantom{-}21/1024$  & $\phantom{-}105/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3219/32768$  & $\phantom{-}2251/65536$  & $\phantom{-}327/16384$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/64$  & $\phantom{-}7/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}33979/524288$  \\[0.4mm]
\hline
 3 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3/256$  & $\phantom{-}5/512$  & $\phantom{-}455/65536$  & $\phantom{-}315/65536$  & $\phantom{-}27951/8388608$  & $\phantom{-}39039/16777216$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7/64$  & $-3/64$  & $-15/1024$  & $\phantom{-}0$  & $\phantom{-}105/16384$  & $\phantom{-}147/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/4$  & $-1/16$  & $-105/1024$  & $-385/4096$  & $-315/4096$  & $-15939/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}21/64$  & $\phantom{-}327/2048$  & $\phantom{-}327/4096$  & $\phantom{-}535/16384$  & $\phantom{-}175/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/32$  & $\phantom{-}25/256$  & $\phantom{-}357/4096$  & $\phantom{-}315/4096$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}363/4096$  & $\phantom{-}3179/131072$  & $\phantom{-}867/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/64$  & $\phantom{-}7/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}8437/131072$  \\[0.4mm]
\hline
 4 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/2048$  & $-105/32768$  & $-819/262144$  & $-5775/2097152$  & $-39039/16777216$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}9/256$  & $\phantom{-}17/512$  & $\phantom{-}49/2048$  & $\phantom{-}63/4096$  & $\phantom{-}147/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/32$  & $-75/1024$  & $-35/4096$  & $\phantom{-}3465/131072$  & $\phantom{-}693/16384$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/1024$  & $-99/1024$  & $-1551/8192$  & $-785/4096$  & $-10675/65536$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/16$  & $\phantom{-}55/256$  & $\phantom{-}231/2048$  & $\phantom{-}105/4096$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2145/16384$  & $\phantom{-}4433/32768$  & $\phantom{-}10569/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/128$  & $\phantom{-}0$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}64493/1048576$  \\[0.4mm]
\hline
 5 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/65536$  & $\phantom{-}63/65536$  & $\phantom{-}9933/8388608$  & $\phantom{-}21021/16777216$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-11/1024$  & $-1/64$  & $-261/16384$  & $-231/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}75/1024$  & $\phantom{-}315/4096$  & $\phantom{-}1785/32768$  & $\phantom{-}7623/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/2048$  & $-429/4096$  & $\phantom{-}325/16384$  & $\phantom{-}3325/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/32$  & $-35/256$  & $-1323/4096$  & $-735/2048$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1287/4096$  & $\phantom{-}38753/131072$  & $\phantom{-}10569/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/64$  & $\phantom{-}49/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2431/131072$  \\[0.4mm]
\hline
 6 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-63/524288$  & $-1155/4194304$  & $-429/1048576$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}13/4096$  & $\phantom{-}51/8192$  & $\phantom{-}33/4096$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-245/8192$  & $-12495/262144$  & $-13167/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2145/16384$  & $\phantom{-}1235/8192$  & $\phantom{-}3325/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-35/128$  & $-147/1024$  & $\phantom{-}735/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7293/32768$  & $-12155/65536$  & $-8619/16384$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}21/64$  & $\phantom{-}105/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}46189/524288$  \\[0.4mm]
\hline
 7 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/8388608$  & $\phantom{-}1287/16777216$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-15/16384$  & $-37/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}735/65536$  & $\phantom{-}6237/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1105/16384$  & $-3825/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}441/2048$  & $\phantom{-}2205/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-46189/131072$  & $-12597/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}15/64$  & $-63/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}46189/131072$  \\[0.4mm]
\hline
 8 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/67108864$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}17/65536$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2079/524288$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}8075/262144$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2205/16384$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}88179/262144$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-231/512$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1062347/4194304$  \\[0.4mm]
\end{tabular}
\begin{tabular}{ @{\hspace{0mm}} c@{\hspace{1mm}} c@{\hspace{1mm}} | @{\hspace{0mm}} l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{} }
$n$ & $k\setminus l$ & $\phantom{-}e^{2\cdot1}$ & $\phantom{-}e^{2\cdot2}$ & $\phantom{-}e^{2\cdot3}$ & $\phantom{-}e^{2\cdot4}$ & $\phantom{-}e^{2\cdot5}$ & $\phantom{-}e^{2\cdot6}$ & $\phantom{-}e^{2\cdot7}$ & $\phantom{-}e^{2\cdot8}$ \\ \hline
 0 & $\rho^{-1}$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1$  \\[0.4mm]
\hline
 1 & $\rho^{-1}$  & $-1$  & $\phantom{-}1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $-7/2$  & $\phantom{-}2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-8$  & $\phantom{-}5$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-15$  & $\phantom{-}10$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-25$  & $\phantom{-}35/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-77/2$  & $\phantom{-}28$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-56$  & $\phantom{-}42$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-78$  \\[0.4mm]
\hline
 2 & $\rho^{-1}$  & $\phantom{-}\times$  & $-1/2$  & $\phantom{-}3/8$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}5/2$  & $-11/2$  & $\phantom{-}3$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}15$  & $-27$  & $\phantom{-}105/8$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}427/8$  & $-91$  & $\phantom{-}42$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}146$  & $-245$  & $\phantom{-}441/4$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2709/8$  & $-567$  & $\phantom{-}252$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}700$  & $-1176$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5313/4$  \\[0.4mm]
\hline
 3 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3/8$  & $\phantom{-}5/16$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/2$  & $-15/2$  & $\phantom{-}4$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-8$  & $\phantom{-}42$  & $-60$  & $\phantom{-}105/4$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-273/4$  & $\phantom{-}1017/4$  & $-306$  & $\phantom{-}120$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-330$  & $\phantom{-}1075$  & $-4725/4$  & $\phantom{-}3465/8$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-18975/16$  & $\phantom{-}7227/2$  & $-3762$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3520$  & $\phantom{-}10332$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-36465/4$  \\[0.4mm]
\hline
 4 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/16$  & $\phantom{-}35/128$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}9/2$  & $-19/2$  & $\phantom{-}5$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-20$  & $\phantom{-}675/8$  & $-875/8$  & $\phantom{-}5775/128$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/8$  & $-561/2$  & $\phantom{-}5973/8$  & $-770$  & $\phantom{-}275$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}320$  & $-4075/2$  & $\phantom{-}35175/8$  & $-63525/16$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}31317/16$  & $-165737/16$  & $\phantom{-}79365/4$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}8715$  & $-41650$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}4033315/128$  \\[0.4mm]
\hline
 5 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-35/128$  & $\phantom{-}63/256$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}11/2$  & $-23/2$  & $\phantom{-}6$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-75/2$  & $\phantom{-}1155/8$  & $-2835/16$  & $\phantom{-}9009/128$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}429/4$  & $-3003/4$  & $\phantom{-}3445/2$  & $-1625$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-112$  & $\phantom{-}1750$  & $-59535/8$  & $\phantom{-}212415/16$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-24453/16$  & $\phantom{-}238095/16$  & $-399165/8$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-11312$  & $\phantom{-}88396$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1922921/32$  \\[0.4mm]
\hline
 6 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-63/256$  & $\phantom{-}231/1024$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}13/2$  & $-27/2$  & $\phantom{-}7$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-245/4$  & $\phantom{-}28665/128$  & $-33957/128$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2145/8$  & $-1625$  & $\phantom{-}27375/8$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-560$  & $\phantom{-}5880$  & $-83055/4$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7293/16$  & $-167739/16$  & $\phantom{-}520455/8$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7392$  & $-102312$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}4110821/64$  \\[0.4mm]
\hline
 7 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-231/1024$  & $\phantom{-}429/2048$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}15/2$  & $-31/2$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-735/8$  & $\phantom{-}10395/32$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1105/2$  & $-12325/4$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1764$  & $\phantom{-}15435$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}46189/16$  & $-340119/8$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1920$  & $\phantom{-}61152$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1154725/32$  \\[0.4mm]
\hline
 8 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/2048$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}17/2$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2079/16$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}8075/8$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-4410$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}88179/8$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-14784$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1062347/128$  \\[0.4mm]
\end{tabular}
\begin{tabular}{ @{\hspace{0mm}} c@{\hspace{1mm}} c@{\hspace{1mm}} | @{\hspace{0mm}} l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{} }
$n$ & $k\setminus l$ & $\phantom{-}e^{2\cdot1}$ & $\phantom{-}e^{2\cdot2}$ & $\phantom{-}e^{2\cdot3}$ & $\phantom{-}e^{2\cdot4}$ & $\phantom{-}e^{2\cdot5}$ & $\phantom{-}e^{2\cdot6}$ & $\phantom{-}e^{2\cdot7}$ & $\phantom{-}e^{2\cdot8}$ \\ \hline
 0 & $\rho^{-1}$  & $-1/2$  & $-3/16$  & $-15/128$  & $-175/2048$  & $-2205/32768$  & $-14553/262144$  & $-99099/2097152$  & $-2760615/67108864$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}3/16$  & $\phantom{-}5/32$  & $\phantom{-}35/256$  & $\phantom{-}63/512$  & $\phantom{-}231/2048$  & $\phantom{-}429/4096$  & $\phantom{-}6435/65536$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/8$  & $-5/32$  & $-175/1024$  & $-735/4096$  & $-24255/131072$  & $-99099/524288$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}85/1024$  & $\phantom{-}147/1024$  & $\phantom{-}1575/8192$  & $\phantom{-}957/4096$  & $\phantom{-}70785/262144$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/16$  & $-35/256$  & $-441/2048$  & $-4851/16384$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}791/16384$  & $\phantom{-}4227/32768$  & $\phantom{-}61545/262144$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/128$  & $-63/512$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}135489/4194304$  \\[0.4mm]
\hline
 1 & $\rho^{-1}$  & $\phantom{-}1/2$  & $\phantom{-}1/4$  & $\phantom{-}45/256$  & $\phantom{-}35/256$  & $\phantom{-}3675/32768$  & $\phantom{-}6237/65536$  & $\phantom{-}693693/8388608$  & $\phantom{-}306735/4194304$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $-1/2$  & $-25/64$  & $-21/64$  & $-147/512$  & $-33/128$  & $-3861/16384$  & $-3575/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/4$  & $\phantom{-}5/16$  & $\phantom{-}175/512$  & $\phantom{-}735/2048$  & $\phantom{-}24255/65536$  & $\phantom{-}99099/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-11/64$  & $-301/1024$  & $-801/2048$  & $-7755/16384$  & $-17875/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/8$  & $\phantom{-}35/128$  & $\phantom{-}441/1024$  & $\phantom{-}4851/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-199/2048$  & $-33951/131072$  & $-30855/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/64$  & $\phantom{-}63/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-8479/131072$  \\[0.4mm]
\hline
 2 & $\rho^{-1}$  & $\phantom{-}\times$  & $-1/16$  & $-9/128$  & $-35/512$  & $-525/8192$  & $-31185/524288$  & $-231231/4194304$  & $-429429/8388608$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}5/16$  & $\phantom{-}11/32$  & $\phantom{-}21/64$  & $\phantom{-}39/128$  & $\phantom{-}1155/4096$  & $\phantom{-}2145/8192$  & $\phantom{-}1001/4096$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3/8$  & $-7/16$  & $-115/256$  & $-3675/8192$  & $-116655/262144$  & $-231231/524288$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}49/256$  & $\phantom{-}79/256$  & $\phantom{-}6543/16384$  & $\phantom{-}3905/8192$  & $\phantom{-}17875/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1/8$  & $-35/128$  & $-441/1024$  & $-4851/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3219/32768$  & $\phantom{-}17063/65536$  & $\phantom{-}7733/16384$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/64$  & $-63/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}33979/524288$  \\[0.4mm]
\hline
 3 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}3/256$  & $\phantom{-}5/256$  & $\phantom{-}1575/65536$  & $\phantom{-}3465/131072$  & $\phantom{-}231231/8388608$  & $\phantom{-}117117/4194304$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7/64$  & $-11/64$  & $-207/1024$  & $-55/256$  & $-3575/16384$  & $-3549/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1/4$  & $\phantom{-}7/16$  & $\phantom{-}535/1024$  & $\phantom{-}2275/4096$  & $\phantom{-}1155/2048$  & $\phantom{-}147147/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-21/64$  & $-1017/2048$  & $-2397/4096$  & $-10505/16384$  & $-22425/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/32$  & $\phantom{-}75/256$  & $\phantom{-}1757/4096$  & $\phantom{-}4683/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-363/4096$  & $-31669/131072$  & $-29357/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}5/64$  & $\phantom{-}63/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-8437/131072$  \\[0.4mm]
\hline
 4 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/2048$  & $-175/32768$  & $-2079/262144$  & $-21021/2097152$  & $-195195/16777216$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}9/256$  & $\phantom{-}37/512$  & $\phantom{-}209/2048$  & $\phantom{-}507/4096$  & $\phantom{-}2275/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/32$  & $-325/1024$  & $-1785/4096$  & $-67305/131072$  & $-147147/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/1024$  & $\phantom{-}561/1024$  & $\phantom{-}6369/8192$  & $\phantom{-}3755/4096$  & $\phantom{-}65325/65536$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/16$  & $-145/256$  & $-1491/2048$  & $-861/1024$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2145/16384$  & $\phantom{-}8437/32768$  & $\phantom{-}26585/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7/128$  & $-49/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}64493/1048576$  \\[0.4mm]
\hline
 5 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}35/65536$  & $\phantom{-}189/131072$  & $\phantom{-}21021/8388608$  & $\phantom{-}15015/4194304$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-11/1024$  & $-7/256$  & $-741/16384$  & $-1015/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}75/1024$  & $\phantom{-}735/4096$  & $\phantom{-}9345/32768$  & $\phantom{-}98637/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/2048$  & $-2145/4096$  & $-13403/16384$  & $-34395/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/32$  & $\phantom{-}175/256$  & $\phantom{-}4557/4096$  & $\phantom{-}11613/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1287/4096$  & $-84799/131072$  & $-56615/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/64$  & $\phantom{-}49/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2431/131072$  \\[0.4mm]
\hline
 6 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-63/524288$  & $-1617/4194304$  & $-6435/8388608$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}13/4096$  & $\phantom{-}79/8192$  & $\phantom{-}75/4096$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-245/8192$  & $-22785/262144$  & $-82929/524288$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2145/16384$  & $\phantom{-}3055/8192$  & $\phantom{-}21525/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-35/128$  & $-833/1024$  & $-11613/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7293/32768$  & $\phantom{-}55913/65536$  & $\phantom{-}25415/16384$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-21/64$  & $-189/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}46189/524288$  \\[0.4mm]
\hline
 7 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/8388608$  & $\phantom{-}429/4194304$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-15/16384$  & $-53/16384$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}735/65536$  & $\phantom{-}9933/262144$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1105/16384$  & $-7225/32768$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}441/2048$  & $\phantom{-}5733/8192$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-46189/131072$  & $-79781/65536$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}15/64$  & $\phantom{-}273/256$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-46189/131072$  \\[0.4mm]
\hline
 8 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/67108864$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}17/65536$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2079/524288$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}8075/262144$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2205/16384$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}88179/262144$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-231/512$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1062347/4194304$  \\[0.4mm]
\end{tabular}
\begin{tabular}{ @{\hspace{0mm}} c@{\hspace{1mm}} c@{\hspace{1mm}} | @{\hspace{0mm}} l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{}  l@{} }
$n$ & $k\setminus l$ & $\phantom{-}e^{2\cdot1}$ & $\phantom{-}e^{2\cdot2}$ & $\phantom{-}e^{2\cdot3}$ & $\phantom{-}e^{2\cdot4}$ & $\phantom{-}e^{2\cdot5}$ & $\phantom{-}e^{2\cdot6}$ & $\phantom{-}e^{2\cdot7}$ & $\phantom{-}e^{2\cdot8}$ \\ \hline
 1 & $\rho^{-1}$  & $-1$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $-3/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-4$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-9/2$  \\[0.4mm]
\hline
 2 & $\rho^{-1}$  & $\phantom{-}\times$  & $-1/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}5/2$  & $-5/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}9$  & $-15/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}175/8$  & $-35/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}44$  & $-35$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}315/4$  & $-63$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}130$  & $-105$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1617/8$  \\[0.4mm]
\hline
 3 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-3/8$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7/2$  & $-7/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-8$  & $\phantom{-}26$  & $-35/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-189/4$  & $\phantom{-}441/4$  & $-63$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-170$  & $\phantom{-}350$  & $-735/4$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7623/16$  & $\phantom{-}924$  & $-462$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1140$  & $\phantom{-}2142$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-39039/16$  \\[0.4mm]
\hline
 4 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-5/16$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}9/2$  & $-9/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-20$  & $\phantom{-}425/8$  & $-525/16$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}231/8$  & $-198$  & $\phantom{-}2673/8$  & $-165$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}240$  & $-2175/2$  & $\phantom{-}5985/4$  & $-10395/16$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}18447/16$  & $-69927/16$  & $\phantom{-}10725/2$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}4165$  & $-28665/2$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1602315/128$  \\[0.4mm]
\hline
 5 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-35/128$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}11/2$  & $-11/2$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-75/2$  & $\phantom{-}735/8$  & $-3465/64$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}429/4$  & $-2145/4$  & $\phantom{-}1573/2$  & $-715/2$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-112$  & $\phantom{-}1330$  & $-32487/8$  & $\phantom{-}37191/8$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-19305/16$  & $\phantom{-}143715/16$  & $-173745/8$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-7280$  & $\phantom{-}43708$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1033175/32$  \\[0.4mm]
\hline
 6 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-63/256$  & $\phantom{-}\times$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}13/2$  & $-13/2$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-245/4$  & $\phantom{-}18375/128$  & $-21021/256$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2145/8$  & $-1170$  & $\phantom{-}12675/8$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-560$  & $\phantom{-}4508$  & $-46011/4$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}7293/16$  & $-133705/16$  & $\phantom{-}319345/8$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}6048$  & $-67032$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}2817529/64$  \\[0.4mm]
\hline
 7 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-231/1024$  & $\phantom{-}\times$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}15/2$  & $-15/2$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-735/8$  & $\phantom{-}6699/32$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1105/2$  & $-8925/4$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1764$  & $\phantom{-}11907$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}46189/16$  & $-272935/8$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-1920$  & $\phantom{-}50400$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-969969/32$  \\[0.4mm]
\hline
 8 & $\rho^{-1}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-429/2048$  \\[-0.2mm]
 & $\rho^{-2}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}17/2$  \\[-0.2mm]
 & $\rho^{-3}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-2079/16$  \\[-0.2mm]
 & $\rho^{-4}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}8075/8$  \\[-0.2mm]
 & $\rho^{-5}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-4410$  \\[-0.2mm]
 & $\rho^{-6}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}88179/8$  \\[-0.2mm]
 & $\rho^{-7}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $-14784$  \\[-0.2mm]
 & $\rho^{-8}$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}\times$  & $\phantom{-}1062347/128$  \\[0.4mm]
\end{tabular}
